Catalog of Nearby Isolated Galaxies in the Volume z<0.01

We present a catalog of 520 most isolated nearby galaxies with radial velocities V_LG<3500 km/s covering the entire sky. This population of "space orphans" makes up 4.8% among 10900 galaxies with measured radial velocities. We describe the isolation criterion used to select our sample, called the "Local Orphan Galaxies" (LOG), and discuss their basic optical and HI properties. A half of the LOG catalog is occupied by the Sdm, Im and Ir morphological type galaxies without a bulge. The median ratio M_gas/M_star in the LOG galaxies exceeds 1. The distribution of the catalog galaxies on the sky looks uniform with some signatures of a weak clustering on the scale of about 0.5 Mpc. The LOG galaxies are located in the regions where the mean local density of matter is approximately 50 times lower than the mean global density. We indicate a number of LOG galaxies with distorted structures, which may be the consequence of interaction of isolated galaxies with massive dark objects.

==> (inline-0) <==
\begin{longtable*}{rlcrrrrrrll}
\caption{Catalog of isolated galaxies in the Local Supercluster
and its neighborhood
} \\
%\hline\hline
\hline
 LOG   & Name             & RA (J2000.0) Dec. &  $V_{LG}$ &$\pm$ &  $T$ &  $K_s$ & $\lg II$ &  $\lg F_{HI}$ & K73  &         Note               \\
\hline
\multicolumn{1}{c}{(1)}&
\multicolumn{1}{c}{(2)}&
\multicolumn{1}{c}{(3)}&
\multicolumn{2}{c}{(4)}&
\multicolumn{1}{c}{(5)}&
\multicolumn{1}{c}{(6)}&
\multicolumn{1}{c}{(7)}&
\multicolumn{1}{c}{(8)}&
\multicolumn{1}{c}{(9)}&
\multicolumn{1}{c}{(10)}\\
\hline
\endfirsthead

\hline
\multicolumn{1}{c}{(1)}&
\multicolumn{1}{c}{(2)}&
\multicolumn{1}{c}{(3)}&
\multicolumn{2}{c}{(4)}&
\multicolumn{1}{c}{(5)}&
\multicolumn{1}{c}{(6)}&
\multicolumn{1}{c}{(7)}&
\multicolumn{1}{c}{(8)}&
\multicolumn{1}{c}{(9)}&
\multicolumn{1}{c}{(10)}\\

\hline
\endhead

\hline
\endfoot

\hline% \hline
\endlastfoot

1   & ESO149-013       & 000246.3$-$524618 & 1363& 80 &$ 10 $& 13.39 & 1.78 &$  1.06 $&+  &                        \\
2   & ESO149-018       & 000714.5$-$523712 & 1744&  9 &$  9 $& 13.61 & 1.86 &$  0.74 $&+  &                        \\
3   & UGC00064         & 000744.0$+$405232 &  554& 17 &$ 10 $& 12.80 & 1.97 &$  1.24 $&+  &                        \\
4   & UGC00063         & 000750.8$+$355759 &  715&  5 &$ 10 $& 12.72 & 2.03 &$  0.36 $&+  &                        \\
5   & ESO538-024       & 001017.8$-$181551 & 1634&  5 &$ 10 $& 13.20 & 1.87 &$  0.84 $&+  &                        \\
6   & PGC130903        & 001108.7$-$385915 & 3180& 43 &$  6 $& 13.95 & 2.17 &$  0.3: $&   &                        \\
7   & 6dF...           & 001408.3$-$353648 & 3268& 29 &$  9 $& 14.31 & 2.25 &$  0.71 $&+  &                        \\
8   & SDSS...          & 001500.1$-$110804 & 3467&  5 &$  6 $& 14.78 & 1.92 &$  0.3: $&+  &                        \\
9   & ESO241-027       & 001502.7$-$431731 & 3235& 74 &$  6 $& 12.44 & 1.99 &$  0.05 $&+  &                        \\
10  & 6dF...           & 001550.9$-$225511 & 3213& 34 &$  6 $& 12.54 & 2.07 &$  0.56 $&+  &                        \\
11  & ESO194-002       & 001830.4$-$473921 & 1433& 10 &$  9 $& 13.92 & 1.69 &$  0.3: $&+  &                        \\
12  & AM0016-575       & 001909.3$-$573830 & 1636&  5 &$  2 $& 12.12 & 1.87 &$  1.28 $&+  & pec                    \\
13  & UGC00199         & 002051.8$+$125122 & 2015&  5 &$ 10 $& 14.64 & 1.72 &$  0.53 $&+  &                        \\
14  & ESO150-005       & 002225.6$-$533851 & 1344&  5 &$  8 $& 11.32 & 2.02 &$  1.11 $&+  &                        \\
15  & NGC0101          & 002354.6$-$323210 & 3411& 30 &$  6 $& 10.19 & 2.01 &$  1.12 $&+  & IR                     \\
16  & UM240            & 002507.4$+$001846 & 3397& 13 &$  9 $& 15.64 & 2.30 &$  0.3: $&+  &                        \\
17  & 6dF...           & 002755.3$-$031101 & 3372& 10 &$  6 $& 11.79 & 2.05 &$  0.46 $&+  &                        \\
18  & UM040            & 002826.6$+$050016 & 1523&  5 &$  2 $& 13.26 & 1.96 &$  0.70 $&+  &                        \\
19  & UGC00285         & 002851.1$+$285622 & 2428& 11 &$  2 $& 11.60 & 2.08 &$  0.04 $&+  & IR                     \\
20  & UGC00288         & 002903.6$+$432554 &  463&  5 &$ 10 $& 13.32 & 1.85 &$  0.71 $&+  &                        \\
21  & UGC00313         & 003126.1$+$061224 & 2237& 35 &$  4 $& 11.33 & 2.12 &$ -0.09 $&+  & IR                     \\
22  & HS0029+1748      & 003203.1$+$180446 & 2410& 30 &$  9 $& 15.12 & 2.53 &$  0.3: $&   &                        \\
23  & ESO294-020       & 003209.7$-$401605 & 1393& 11 &$  8 $& 11.13 & 1.90 &$  0.44 $&+  & IR                     \\
24  & UGC00328         & 003322.1$-$010717 & 2139&  5 &$  8 $& 12.78 & 1.97 &$  1.11 $&+  &                        \\
25  & CGCG409-040      & 003448.9$+$072701 &  739& 10 &$  2 $& 11.44 & 1.76 &$ -0.58 $&+  &                        \\
26  & CGCG500-052      & 003707.6$+$284954 & 2233& 16 &$  9 $& 12.42 & 2.08 &$  0.64 $&   & F                      \\
27  & PGC002235        & 003726.1$-$370311 & 3400& 24 &$  6 $& 14.07 & 2.37 &$  0.3: $&   &                        \\
28  & HIPASSJ0041-01b  & 004139.6$-$020042 & 2096&  9 &$ 10 $& 13.49 & 2.01 &$  0.52 $&+  &                        \\
29  & ESO540-016       & 004214.7$-$180942 & 1623&  5 &$  6 $& 12.50 & 1.67 &$  1.52 $&+  & IR,F                   \\
30  & Andromeda IV     & 004230.1$+$403433 &  522&  9 &$ 10 $& 13.98 & 1.77 &$  1.36 $&+  &                        \\
31  & CGCG410-002      & 004448.4$+$050809 & 3066& 21 &$  0 $& 11.66 & 1.94 &$  0.3: $&+  & IR                     \\
32  & UGC00477         & 004613.1$+$192924 & 2870& 10 &$  7 $& 11.81 & 2.11 &$  1.59 $&   & F                      \\
33  & UGCA014          & 004747.5$-$095358 & 1450&  5 &$  7 $& 11.93 & 2.00 &$  1.40 $&   & F                      \\
34  & ESO079-007       & 005003.8$-$663312 & 1511& 11 &$  7 $& 11.67 & 2.00 &$  0.84 $&   & IR                     \\
35  & PGC169954        & 005154.6$+$232851 & 2847&  8 &$  9 $& 13.90 & 1.88 &$  0.01 $&   &                        \\
36  & ARK018           & 005159.6$-$002912 & 1764&  8 &$  1 $& 12.58 & 1.89 &$  1.17 $&   &                     \\
37  & MCG-01-03-027    & 005217.2$-$035760 & 1520& 28 &$  6 $& 13.93 & 1.85 &$  1.05 $&+  &                        \\
38  & ESO411-027       & 005251.7$-$271933 & 1852& 10 &$  8 $& 13.43 & 1.95 &$  0.27 $&   &                        \\
39  & IC1596           & 005442.8$+$213122 & 2891&  5 &$  3 $& 11.41 & 1.61 &$  0.70 $&+  & IR,KIG                 \\
40  & UGC00578         & 005621.1$+$394933 & 1728& 31 &$  4 $& 11.46 & 2.32 &$       $&   & IR                     \\
41  & ESO474-045       & 005721.3$-$242219 & 1894&  5 &$  8 $& 13.73 & 2.03 &$  0.64 $&+  &                        \\
42  & UGC00614         & 005936.2$+$353337 & 2591& 13 &$  6 $& 11.98 & 2.74 &$  0.67 $&+  & IR                     \\
43  & ESO151-019       & 010220.8$-$541923 & 1261&  9 &$  8 $& 11.81 & 2.15 &$  0.86 $&+  &                        \\
44  & UGC00655         & 010401.2$+$415035 & 1084&  5 &$  8 $& 12.57 & 1.63 &$  1.21 $&+  &                        \\
45  & MCG-04-03-052    & 010632.4$-$234045 & 3500& 33 &$  5 $& 13.25 & 2.06 &$  0.54 $&+  &                        \\
46  & UGC00685         & 010722.4$+$164104 &  351&  5 &$  9 $& 12.00 & 2.24 &$  1.06 $&+  & KIG                    \\
47  & NGC0406          & 010725.1$-$695245 & 1335&  5 &$  5 $& 10.17 & 1.63 &$  1.53 $&+  & IR                     \\
48  & UGC00695         & 010746.4$+$010349 &  764&  5 &$  9 $& 12.76 & 2.21 &$  0.53 $&   &                        \\
49  & KK11             & 010821.9$-$381234 &  605& 10 &$  9 $& 14.26 & 2.05 &$  0.67 $&+  &                        \\
50  & NGC0404          & 010927.0$+$354304 &  218& 24 &$ -3 $&  8.55 & 1.78 &$  1.59 $&+  & IR                     \\
51  & ESO243-050       & 011048.8$-$422231 & 1423&  8 &$ 10 $& 12.12 & 2.03 &$  0.84 $&+  &                        \\
52  & AM0117-681       & 011901.8$-$680244 & 1883&  9 &$  7 $& 12.69 & 2.13 &$  0.72 $&+  &                        \\
53  & LSBGF352-021     & 012658.6$-$350542 & 2068&  9 &$ 10 $& 15.26 & 1.98 &$  0.16 $&   &                        \\
54  & AM0126-653       & 012822.4$-$651615 & 1461& 22 &$  5 $& 11.55 & 1.91 &$  0.95 $&+  & IR                     \\
55  & UGC01054         & 012848.3$+$342047 & 2889&  5 &$  7 $& 14.25 & 2.60 &$  0.86 $&   & F                      \\
56  & FGC0175          & 013531.5$+$020154 & 2731&  5 &$  8 $& 13.65 & 1.92 &$  0.65 $&+  & F                      \\
57  & NGC0620          & 013659.7$+$421924 & 2708& 19 &$  7 $& 10.99 & 1.94 &$  2.00 $&+  & IR                     \\
58  & UGCA020          & 014314.7$+$195832 &  677&  5 &$ 10 $& 13.61 & 1.75 &$  0.97 $&+  & pec                    \\
59  & ESO114-007       & 014630.4$-$584027 & 2063&  9 &$  8 $& 11.98 & 2.14 &$  1.22 $&+  &                        \\
60  & UGC01207         & 014726.3$+$820934 & 1500&  5 &$  8 $& 14.01 & 1.65 &$  0.75 $&   &                        \\
61  & NGC0685          & 014742.8$-$524543 & 1234& 16 &$  5 $&  9.18 & 1.62 &$  1.54 $&+  & IR                     \\
62  & UGC01198         & 014917.7$+$851538 & 1408& 38 &$ -2 $& 10.89 & 1.81 &$  0.02 $&+  & IR                     \\
63  & KUG0148-067      & 015128.4$-$063060 & 2205&  5 &$  7 $& 12.40 & 1.93 &$  1.03 $&+  &                        \\
64  & ESO354-021       & 015833.3$-$345147 & 3046& 43 &$  4 $& 13.12 & 1.79 &$  0.54 $&+  & IR                     \\
65  & UGC01464         & 015907.6$+$015324 & 3049& 75 &$  8 $& 14.01 & 2.29 &$  0.3: $&+  &                        \\
66  & ESO153-019       & 020539.2$-$560411 & 2014& 30 &$  6 $& 12.47 & 1.96 &$  0.32 $&+  &                        \\
67  & ESO030-008       & 020901.7$-$755606 & 1054& 60 &$  7 $& 12.46 & 1.88 &$  1.39 $&+  & F                      \\
68  & PGC138508        & 021223.2$+$131227 & 2375& 27 &$  8 $& 13.80 & 2.41 &$  0.00 $&   &                        \\
69  & PGC169963        & 021336.1$+$231528 & 2617&  8 &$  8 $& 14.78 & 2.71 &$ -0.05 $&   &                        \\
70  & UGC01756         & 021653.9$+$021212 & 3098&  6 &$  2 $& 11.67 & 1.98 &$  0.3: $&+  & IR                     \\
71  & KUG0215+005      & 021808.1$+$004530 & 2820&  5 &$  8 $& 14.72 & 1.88 &$  0.3: $&+  &                        \\
72  & ESO355-005       & 021839.7$-$363152 & 2399& 30 &$  8 $& 14.68 & 1.64 &$  0.57 $&   &                        \\
73  & NGC0918          & 022550.8$+$182946 & 1648&  5 &$  5 $&  8.93 & 2.08 &$  1.22 $&+  & IR,KIG                 \\
74  & UGC01970         & 022954.0$+$251523 & 2073&  5 &$  6 $& 11.14 & 1.71 &$  1.02 $&+  & F                      \\
75  & UGC01975         & 023014.7$+$330757 & 3369& 14 &$  5 $& 11.95 & 1.88 &$  0.48 $&+  & F,KIG                  \\
76  & UGC01999         & 023152.6$+$190911 & 1110&  5 &$  5 $& 12.92 & 2.03 &$  1.32 $&+  & F                      \\
77  & UGC02082         & 023616.1$+$252526 &  862&  6 &$  6 $&  9.97 & 1.82 &$  1.66 $&   & IR,F,KIG               \\
78  & ESO479-020       & 023908.2$-$223944 & 2999& 11 &$  5 $& 12.30 & 1.84 &$  0.99 $&+  &                        \\
79  & UGC02143         & 023936.6$+$360452 & 2930&  9 &$  2 $& 11.27 & 1.83 &$  0.64 $&   & IR                     \\
80  & ESO546-021       & 024742.8$-$185025 & 3037&  5 &$  7 $& 13.87 & 1.66 &$  0.54 $&   & F                      \\
81  & CGCG463-025      & 025019.7$+$190643 & 1362&  5 &$  9 $& 12.27 & 2.67 &$  0.47 $&   &                        \\
82  & UGC02352         & 025205.4$+$042215 & 1872&  8 &$  7 $& 14.40 & 2.58 &$  0.68 $&+  & F                      \\
83  & UGC02392         & 025546.4$+$334560 & 1712&  5 &$  5 $& 13.22 & 2.39 &$  0.78 $&+  &                        \\
84  & UGC02429         & 025709.2$+$011935 & 1822&  6 &$  7 $& 12.88 & 2.19 &$  0.84 $&+  &                        \\
85  & UGC02432         & 025726.8$+$100812 &  840&  5 &$ 10 $& 13.84 & 2.57 &$  0.85 $&+  &                        \\
86  & UGCA047          & 025824.3$-$041744 & 2397& 10 &$  6 $& 11.37 & 1.61 &$  0.85 $&+  & IR                     \\
87  & NGC1156          & 025942.2$+$251414 &  507&  5 &$  9 $&  9.46 & 2.12 &$  1.67 $&+  & IR,KIG                 \\
88  & KKH018           & 030305.8$+$334140 &  375&  5 &$ 10 $& 13.49 & 1.76 &$  0.40 $&+  &                        \\
89  & ESO547-004       & 030330.6$-$201034 & 3275& 10 &$  5 $& 13.29 & 1.99 &$  0.64 $&+  &                        \\
90  & MCG-01-09-010    & 030931.2$-$045444 & 3136&  5 &$  6 $& 11.29 & 1.96 &$  0.77 $&   &                        \\
91  & MCG+04-08-013    & 031419.8$+$240914 & 1421&  9 &$  6 $& 13.44 & 2.61 &$  1.05 $&   &                        \\
92  & KDG032           & 031856.7$-$103247 & 1910&  9 &$ 10 $& 14.02 & 1.61 &$  0.84 $&+  &                        \\
93  & NGC1337          & 032806.0$-$082319 & 1216&  7 &$  6 $&  9.19 & 1.87 &$  1.80 $&+  & IR                     \\
94  & UGC02809         & 033933.2$+$194703 & 1368&  6 &$  8 $& 12.59 & 1.60 &$  0.77 $&+  &                        \\
95  & HIPASSJ0341+18   & 034201.8$+$180830 & 1369&  9 &$  8 $& 12.89 & 1.60 &$  0.48 $&   &                        \\
96  & 2MASX...         & 034559.4$-$123149 &  900& 25 &$  1 $& 11.17 & 2.28 &$  0.3: $&+  & IR                     \\
97  & UGC02899         & 035424.6$+$063524 & 3482&  5 &$  5 $& 12.14 & 2.11 &$  1.01 $&+  & F                      \\
98  & UGC02905         & 035700.1$+$163121 &  345&  5 &$ 10 $& 13.60 & 2.19 &$  0.66 $&   &                        \\
99  & HIPASSJ0358+10   & 035824.2$+$095845 & 2003&  9 &$  8 $& 13.70 & 2.82 &$  0.84 $&+  &                        \\
100 & MCG-01-11-002    & 040615.9$-$083809 & 2777&  5 &$  8 $& 13.72 & 1.75 &$  0.74 $&+  & pec                    \\
101 & PGC103224        & 040755.9$-$444750 & 3380& 31 &$  7 $& 14.73 & 2.38 &$  0.15 $&+  &                        \\
102 & [KKS2000]53      & 040904.1$-$083737 &  834&  5 &$  9 $& 12.51 & 2.08 &$  0.77 $&   &                        \\
103 & 2MASX...         & 041202.3$-$101841 & 2815& 74 &$  4 $& 12.70 & 2.60 &$  0.3: $&   & IR                     \\
104 & ESO420-013       & 041349.7$-$320025 & 3449& 36 &$ -1 $&  9.47 & 1.79 &$  0.3: $&+  & IR                     \\
105 & UGC02997         & 041604.9$+$081049 & 1590& 19 &$  2 $& 10.19 & 2.05 &$ -0.03 $&+  & IR                     \\
106 & 6dF...           & 041804.5$-$214740 & 3468& 74 &$  6 $& 13.52 & 2.55 &$  0.3: $&+  &                        \\
107 & UGC03045         & 042641.7$+$202428 & 1429&  5 &$  5 $&  9.58 & 2.48 &$  0.3: $&   & F                      \\
108 & HIPASSJ0426-07   & 042647.9$-$073332 & 2368&  9 &$  8 $& 14.76 & 1.92 &$  0.64 $&+  &                        \\
109 & UGC03053         & 042809.7$+$213919 & 2452&  5 &$  6 $&  9.71 & 2.24 &$  0.75 $&+  & IR                     \\
110 & ESO251-003       & 042841.3$-$461916 & 1194&  9 &$  9 $& 13.90 & 1.72 &$  0.57 $&   &                        \\
111 & ESO202-035       & 043216.4$-$494033 & 1663& 18 &$  5 $& 10.03 & 1.90 &$  1.58 $&+  & IR,F                   \\
112 & 2MASX...         & 043342.0$-$333046 & 2677& 64 &$  1 $& 11.03 & 2.54 &$  0.3: $&   &                        \\
113 & ESO304-002       & 043519.8$-$421212 & 2030& 51 &$  2 $& 11.84 & 2.35 &$  0.3: $&+  & IR                     \\
114 & MCG-02-12-046    & 043624.6$-$093049 & 2327&  7 &$  8 $& 12.70 & 1.84 &$  1.13 $&+  & IR,pec                 \\
115 & PGC971141        & 043632.5$-$110009 & 1727& 17 &$  8 $& 13.78 & 2.25 &$  0.3: $&+  &                        \\
116 & ESO551-030       & 044226.8$-$172713 & 3067& 30 &$  7 $& 12.39 & 1.83 &$  0.75 $&+  &                        \\
117 & KKH028           & 044344.0$+$025954 & 3463&  5 &$ 10 $& 13.49 & 2.36 &$  0.55 $&+  &                        \\
118 & APMUKS...        & 044720.7$-$151518 & 2375& 49 &$ 10 $& 14.55 & 1.92 &$  0.31 $&   &                        \\
119 & LSBGF304-013     & 045010.5$-$394745 & 2052& 22 &$ 10 $& 12.27 & 2.03 &$  0.66 $&+  &                        \\
120 & ESO552-016       & 045228.5$-$191734 & 2918&  5 &$  8 $& 11.45 & 2.32 &$  0.58 $&   & F                      \\
121 & DDO229           & 045253.0$-$251445 & 1214&  9 &$  8 $& 11.11 & 1.85 &$  1.40 $&+  & IR                     \\
122 & NGC1705          & 045413.5$-$532140 &  401& 29 &$  9 $& 10.52 & 2.20 &$  1.18 $&+  & IR                     \\
123 & ESO552-031       & 045803.2$-$190727 & 1527&  5 &$  7 $& 13.67 & 1.81 &$  0.46 $&+  &                        \\
124 & CGCG445-001      & 045902.7$+$122403 & 3412&  5 &$  2 $& 11.24 & 2.66 &$  0.36 $&   & IR                     \\
125 & ESO252-007       & 050301.3$-$431756 & 2742& 74 &$  4 $& 11.72 & 2.53 &$  0.47 $&+  & IR                     \\
126 & DDO35            & 050324.6$+$162416 & 1396&  5 &$  8 $& 10.82 & 2.57 &$  1.25 $&+  & IR                     \\
127 & UGC03247         & 050638.5$+$084033 & 3328&  7 &$  4 $& 11.98 & 2.16 &$  0.77 $&+  &                        \\
128 & ESO553-016       & 051105.9$-$182537 & 3415&  5 &$  8 $& 13.36 & 2.05 &$  1.01 $&   &                        \\
129 & ESO423-002       & 051516.3$-$303135 & 1285&  7 &$  6 $& 10.28 & 1.85 &$  1.25 $&+  & IR,F                   \\
130 & UGC03288         & 051930.9$+$040746 & 2983&  9 &$  8 $& 13.89 & 3.02 &$  0.60 $&   &                        \\
131 & MCG+12-06-004    & 052426.4$+$711134 & 3467& 10 &$  6 $& 12.88 & 2.39 &$  0.24 $&   &                        \\
132 & ESO253-002       & 052436.2$-$460241 & 3366&  9 &$  8 $& 13.03 & 1.70 &$  0.62 $&+  &                        \\
133 & UGC03303         & 052459.5$+$043018 &  446&  5 &$  8 $& 13.09 & 2.10 &$  1.44 $&+  &                        \\
134 & ESO553-046       & 052705.7$-$204041 &  372& 10 &$  9 $& 12.19 & 2.47 &$  0.43 $&+  & IR                     \\
135 & MCG-03-14-017    & 052814.1$-$160728 & 2017&  5 &$  6 $& 11.15 & 1.73 &$  1.13 $&+  & IR                     \\
136 & ESO554-002       & 052907.6$-$195602 & 2756& 39 &$  6 $& 12.47 & 1.64 &$  0.78 $&+  & IR                     \\
137 & MCG-02-15-001    & 053139.9$-$102332 & 2535& 36 &$  4 $& 10.08 & 1.90 &$  0.41 $&+  & IR,F                   \\
138 & ESO487-030       & 053718.7$-$262552 & 1290&  8 &$  7 $& 10.94 & 1.85 &$  1.11 $&+  &                        \\
139 & ESO306-013       & 053858.3$-$414414 &  788& 75 &$  9 $& 11.04 & 1.67 &$  0.65 $&+  & IR                     \\
140 & [KKS2000]54      & 054155.2$-$123336 & 2090& 13 &$ 10 $& 11.94 & 1.73 &$  0.55 $&+  &                        \\
141 & IC2147           & 054328.1$-$302942 & 1093&  5 &$  7 $& 10.76 & 1.92 &$  1.20 $&+  & IR                     \\
142 & ESO253-019       & 054401.9$-$453017 &  821& 75 &$ 10 $& 14.58 & 2.21 &$  0.3: $&   &                        \\
143 & ESO488-017       & 054729.0$-$233434 &  837& 11 &$  4 $& 11.67 & 2.43 &$  0.63 $&+  & IR                     \\
144 & ESO555-002       & 055026.7$-$194333 & 2191&  7 &$  4 $& 10.00 & 1.66 &$  1.34 $&+  & IR,F                   \\
145 & ESO120-016       & 055135.3$-$590244 & 3415& 10 &$  3 $&  9.81 & 2.18 &$  0.98 $&+  & IR,F                   \\
146 & 2MASX...         & 055302.3$-$114420 & 3039&  8 &$  3 $& 11.68 & 2.52 &$  0.88 $&+  & IR                     \\
147 & HIPASSJ0554-35   & 055354.2$-$355729 & 2720&  9 &$  9 $& 13.75 & 1.60 &$  0.62 $&+  &                        \\
148 & ESO488-044       & 055550.8$-$224825 & 3104& 10 &$  4 $& 13.37 & 1.83 &$  0.56 $&+  &                        \\
149 & ESO425-001       & 060010.3$-$314714 & 1128&  9 &$  9 $& 12.02 & 1.71 &$  0.99 $&   &                        \\
150 & RFGC1042         & 060143.4$-$345642 & 1065& 10 &$  8 $& 14.41 & 2.12 &$  0.76 $&   & F                      \\
151 & UGC03394         & 060449.6$+$560957 & 1945&  5 &$  7 $& 12.55 & 2.24 &$  0.78 $&+  &                        \\
152 & UGC03403         & 061032.9$+$712245 & 1444&  5 &$  5 $&  9.96 & 1.67 &$  1.03 $&+  & IR,F                   \\
153 & UGC03409         & 061052.6$+$643403 & 1516&  5 &$ 10 $& 14.19 & 2.01 &$  1.01 $&+  &                        \\
154 & ESO121-020       & 061554.2$-$574332 &  307&  5 &$ 10 $& 13.75 & 2.04 &$  0.90 $&   &                        \\
155 & ESO206-016       & 063109.7$-$522507 &  918&  5 &$ 10 $& 13.41 & 1.98 &$  0.76 $&+  &                        \\
156 & UGC03485         & 063456.3$+$655008 & 1438&  7 &$  7 $& 14.80 & 1.91 &$       $&   & F                      \\
157 & ESO206-017       & 063819.6$-$515710 &  753& 10 &$  6 $& 13.55 & 1.67 &$  0.68 $&+  & F                      \\
158 & ESO308-022       & 063932.7$-$404315 &  557&  5 &$ 10 $& 13.27 & 2.10 &$  0.51 $&+  &                        \\
159 & [HS98] 011       & 064332.3$+$634226 & 3042& 15 &$ 10 $& 14.37 & 2.17 &$  0.38 $&   &                        \\
160 & ESO255-019       & 064548.2$-$473152 &  785&  5 &$  8 $& 11.59 & 1.72 &$  1.27 $&+  &                        \\
161 & ESO309-005       & 065302.9$-$391613 & 1634& 10 &$  3 $& 11.19 & 2.25 &$  0.81 $&+  & IR                     \\
162 & ARGO             & 070518.8$-$583113 &  279&  9 &$  8 $& 11.33 & 1.90 &$  1.54 $&+  &                        \\
163 & UGC03672         & 070627.6$+$301919 &  964&  9 &$ 10 $& 13.74 & 2.10 &$  1.48 $&   & pec                    \\
164 & ESO088-004       & 071006.5$-$631544 & 2037& 52 &$  1 $& 10.85 & 1.70 &$  0.3: $&+  & IR                     \\
165 & ESO035-001       & 071042.4$-$733037 & 2819& 28 &$  4 $& 10.47 & 2.34 &$  0.47 $&+  & IR                     \\
166 & UGC03761         & 071504.3$+$380843 & 3359&  5 &$  7 $& 12.71 & 2.18 &$  0.58 $&+  & F                      \\
167 & ESO162-015       & 071523.7$-$550435 & 2537& 10 &$  5 $& 12.45 & 1.87 &$  0.89 $&   &                        \\
168 & UGC03748         & 071527.3$+$652629 & 2620& 12 &$  7 $& 13.61 & 2.12 &$  0.88 $&+  &                        \\
169 & CGCG309-028      & 071804.4$+$682034 & 2796& 27 &$  0 $& 10.87 & 2.12 &$       $&+  &                        \\
170 & UGC03826         & 072427.9$+$614138 & 1854&  5 &$  7 $& 13.00 & 1.84 &$  1.42 $&+  & IR,KIG                 \\
171 & UGC03845         & 072642.7$+$470538 & 3083&  5 &$  4 $& 10.72 & 1.87 &$  0.71 $&   & IR                     \\
172 & UGC03876         & 072917.5$+$275358 &  811&  5 &$  6 $& 12.89 & 2.00 &$  1.06 $&+  & IR,F,KIG               \\
173 & SDSS...          & 073058.9$+$410960 &  892&  5 &$  9 $& 13.76 & 1.89 &$       $&+  &                        \\
174 & ESO059-001       & 073118.2$-$681117 &  246&  9 &$  8 $& 11.20 & 1.68 &$  1.24 $&+  &                        \\
175 & ESO035-012       & 074001.1$-$762619 & 1190&  9 &$ 10 $& 12.44 & 1.71 &$  0.72 $&+  &                        \\
176 & KUG0738+493      & 074232.4$+$491130 & 3015& 14 &$  7 $& 11.96 & 1.97 &$       $&+  &                        \\
177 & UGC04115         & 075701.8$+$142327 &  213&  5 &$ 10 $& 12.16 & 1.78 &$  1.19 $&+  &                        \\
178 & UGC04117         & 075726.0$+$355621 &  756&  5 &$  8 $& 12.40 & 1.82 &$  0.68 $&+  &                        \\
179 & NGC2504          & 075952.3$+$053630 & 2419& 75 &$  4 $& 11.42 & 2.29 &$  0.76 $&+  & IR,pec                 \\
180 & UGC04176         & 080242.8$+$404043 & 3092& 41 &$  7 $& 12.65 & 2.29 &$  0.70 $&+  & pec                    \\
181 & UGC04204         & 080524.9$+$555700 & 3063&  8 &$  8 $& 14.17 & 2.32 &$  0.43 $&+  &                        \\
182 & CGCG148-111      & 080547.7$+$301401 & 2295& 36 &$  6 $& 13.16 & 2.45 &$       $&+  & F                      \\
183 & UGC04247         & 080903.6$+$164039 & 2717&  8 &$  7 $& 12.93 & 2.60 &$  1.22 $&   & F                      \\
184 & UGC04254         & 080924.0$+$003634 & 1610&  5 &$  5 $& 10.62 & 1.87 &$  0.75 $&+  & IR                     \\
185 & UGC04258         & 081047.8$+$465444 & 3172&  8 &$  6 $& 12.08 & 1.62 &$  0.67 $&+  & F                      \\
186 & UGC04267         & 081256.4$+$545808 & 2694& 75 &$  6 $& 11.73 & 2.26 &$       $&+  & IR                     \\
187 & UGC04307         & 081801.4$+$475109 & 3164&  5 &$  6 $& 12.46 & 1.62 &$       $&   &                        \\
188 & NGC2574          & 082048.2$-$085506 & 2635&  5 &$  4 $&  9.79 & 1.67 &$  0.95 $&   &                        \\
189 & SDSS...          & 082712.8$+$265127 & 1779&  5 &$  9 $& 14.86 & 2.06 &$       $&+  &                        \\
190 & CGCG032-035      & 083121.6$+$070000 & 1702& 34 &$  8 $& 12.85 & 1.72 &$       $&+  &                        \\
191 & UGC04537         & 084244.9$+$354528 & 2883&  5 &$  6 $& 13.49 & 2.53 &$  0.70 $&+  & F                      \\
192 & MCG-01-23-002    & 084900.4$-$074947 & 2667&  7 &$  4 $& 10.55 & 2.30 &$  0.65 $&+  & IR,F                   \\
193 & ESO060-015       & 085003.7$-$700736 & 3284& 10 &$  5 $& 11.45 & 1.75 &$  0.77 $&+  & IR,F                   \\
194 & LSBCD563-06      & 085222.8$+$210050 & 3456&  5 &$ 10 $& 15.32 & 1.66 &$  0.3: $&+  &                        \\
195 & UGC04684         & 085640.7$+$002230 & 2316&  7 &$  7 $& 12.23 & 2.00 &$  0.85 $&+  & IR,KIG                 \\
196 & NGC2722          & 085846.2$-$034236 & 2535&  8 &$  3 $& 10.41 & 1.73 &$  0.86 $&+  & IR                     \\
197 & UGC04722         & 090023.5$+$253641 & 1705&  7 &$  7 $& 12.14 & 2.15 &$  1.29 $&+  & IR,F,pec,KIG           \\
198 & KUG0857+479      & 090058.5$+$474743 & 3175& 48 &$  4 $& 11.19 & 1.63 &$       $&+  &                        \\
199 & NGC2731          & 090208.4$+$081806 & 2385& 23 &$  6 $& 10.47 & 2.07 &$  0.42 $&+  & IR                     \\
200 & UGC04711         & 090322.8$+$784505 & 3480& 40 &$  3 $& 12.69 & 1.93 &$       $&+  &                        \\
201 & KKH46            & 090836.5$+$051727 &  409&  5 &$ 10 $& 15.71 & 1.68 &$  0.42 $&   &                        \\
202 & LSBC D634-03     & 090853.5$+$143455 &  181& 12 &$ 10 $& 14.98 & 1.69 &$ -0.60 $&+  &                        \\
203 & CGCG121-027      & 090934.4$+$251323 & 2200& 37 &$  9 $& 12.75 & 2.34 &$  0.3: $&+  &                        \\
204 & ESO006-005       & 090947.4$-$833130 & 1771& 20 &$  7 $& 13.87 & 1.61 &$  0.59 $&+  &                        \\
205 & ESO018-015       & 091011.5$-$791404 & 1431& 10 &$  6 $& 11.78 & 1.65 &$  1.07 $&+  & IR                     \\
206 & CGCG006-011      & 091125.3$-$025257 & 3371& 10 &$  5 $& 13.03 & 1.71 &$  0.60 $&+  & IR                     \\
207 & SDSS...          & 091126.7$+$455226 & 3415& 20 &$  6 $& 13.77 & 1.99 &$       $&+  &                        \\
208 & IC2450           & 091705.3$+$252545 & 1607& 32 &$  3 $& 10.92 & 1.90 &$  0.3: $&   & IR,Mrk                 \\
209 & UGC04925         & 091819.8$+$174512 & 2881&  5 &$  7 $& 12.18 & 2.00 &$  1.02 $&+  & F                      \\
210 & UGC04922         & 091836.5$+$475221 & 2022&  5 &$  8 $& 11.23 & 1.70 &$  1.36 $&+  &                        \\
211 & FGC0878          & 092050.4$-$034659 & 3262& 12 &$  8 $& 14.49 & 2.17 &$  0.3: $&+  & F                      \\
212 & CGCG062-024      & 092059.6$+$110333 & 1128& 15 &$  9 $& 12.99 & 1.78 &$  0.3: $&   &                        \\
213 & KUG0917+461      & 092110.8$+$455316 & 1884& 41 &$  4 $& 11.58 & 1.70 &$       $&+  & IR,KIG                 \\
214 & UGC04970         & 092145.6$+$393129 & 2417& 47 &$  5 $& 12.03 & 2.03 &$  0.58 $&+  & F                      \\
215 & CGCG151-073      & 092310.9$+$264905 & 2375&  7 &$  9 $& 13.23 & 1.68 &$  0.48 $&+  &                        \\
216 & UGC05023         & 092601.2$+$192301 & 2404& 10 &$  9 $& 11.73 & 2.26 &$  0.37 $&   & IR,Mrk                 \\
217 & UGC05078         & 093145.8$+$034343 & 3021&  8 &$  7 $& 13.58 & 1.93 &$  1.18 $&+  & F                      \\
218 & UGC05135         & 093836.2$+$431037 & 1717& 67 &$  6 $& 13.17 & 2.14 &$       $&   &                        \\
219 & UGC05114         & 094003.2$+$820617 & 1811& 11 &$  9 $& 13.27 & 1.84 &$  0.49 $&+  & pec                    \\
220 & 6dF...           & 094208.4$-$233544 & 3043& 74 &$  0 $& 11.05 & 1.66 &$  0.3: $&+  &                        \\
221 & SBS0945+594      & 094841.6$+$591539 & 2313&  5 &$  4 $& 11.87 & 1.86 &$       $&+  & IR,Mrk                 \\
222 & MRK1426          & 094918.4$+$483350 & 1906& 26 &$  4 $& 13.67 & 2.14 &$  0.19 $&   & Mrk                    \\
223 & SDSS...          & 095058.8$+$104805 & 3017&  5 &$  5 $& 13.24 & 1.81 &$  1.00 $&   &                        \\
224 & UGC05299         & 095241.3$-$001103 & 2705&  8 &$  8 $& 12.99 & 1.98 &$  0.78 $&+  &                        \\
225 & 6dF...           & 095536.6$-$165756 & 2759& 74 &$  8 $& 12.72 & 1.92 &$  0.3: $&   &                        \\
226 & UGC05309         & 095711.4$+$804435 & 3252&  8 &$  8 $& 14.41 & 1.98 &$  0.52 $&   &                        \\
227 & KUG0956+420\footnote{Probably this galaxy makes a pair with
KUG0956+419
having $V_{LG}=1733$ km/s}      & 095930.0$+$414601 & 1678& 36 &$  9 $& 14.54 & 2.13 &$       $&   &                        \\
228 & KUG0956+457      & 100005.2$+$453111 & 1708&  5 &$  9 $& 14.60 & 1.81 &$       $&   &                        \\
229 & ESO567-012       & 100526.0$-$174757 & 2780& 75 &$  4 $& 11.05 & 1.64 &$  0.3: $&+  &                        \\
230 & KUG1003+466      & 100646.7$+$462304 & 2417& 38 &$  7 $& 14.37 & 1.96 &$       $&   &                        \\
231 & UGC05467         & 100812.9$+$184225 & 2768& 26 &$ -2 $& 10.83 & 2.10 &$  0.64 $&+  & IR                     \\
232 & HIPASSJ1008-33   & 100828.7$-$330837 & 1337&  9 &$ 10 $& 14.30 & 1.81 &$  0.50 $&   &                        \\
233 & SBS1006+578      & 100935.4$+$573401 & 1593&  5 &$  9 $& 14.33 & 1.70 &$  0.51 $&+  & Mrk                    \\
234 & NGC3139          & 101005.2$-$114642 & 1157& 10 &$  1 $& 10.25 & 1.98 &$  0.3: $&   &                        \\
235 & UGC05493         & 101117.9$+$002633 & 3436&  5 &$  5 $& 11.08 & 2.30 &$  0.78 $&+  & IR                     \\
236 & UGC05526         & 101428.6$+$155411 & 2928& 40 &$  5 $& 12.72 & 1.72 &$  0.3: $&   &                        \\
237 & SDSS...          & 101456.7$+$604557 & 3331& 95 &$  8 $& 13.44 & 1.99 &$       $&+  &                        \\
238 & UGCA208          & 101628.2$+$451918 & 1671&  5 &$  9 $& 12.65 & 1.88 &$  0.65 $&   & Mrk                    \\
239 & IC2563           & 101851.9$-$323548 & 1044&  5 &$  7 $& 12.64 & 1.88 &$  0.54 $&+  &                        \\
240 & ESO567-048       & 101941.6$-$174460 &  631&  5 &$  8 $& 10.28 & 1.90 &$  1.11 $&   &                        \\
241 & MRK0630          & 102310.4$+$175746 & 3425& 45 &$  9 $& 11.67 & 1.93 &$  0.5: $&   & IR,Mrk                 \\
242 & KUG1028+412      & 103118.4$+$410226 & 2568&  5 &$  9 $& 15.23 & 2.12 &$       $&   &                        \\
243 & PGC031148        & 103238.2$-$172534 & 2377&  5 &$  8 $& 13.09 & 1.78 &$  0.64 $&+  & pec                    \\
244 & MRK1434          & 103410.1$+$580349 & 2247& 75 &$  9 $& 15.24 & 1.62 &$       $&   & Mrk                    \\
245 & UGC05744         & 103504.8$+$463341 & 3365& 30 &$  1 $& 11.04 & 1.74 &$       $&   & IR,Mrk                 \\
246 & UGC05825         & 104211.1$+$234448 & 3390&  8 &$  4 $& 10.78 & 2.15 &$  0.90 $&+  &                        \\
247 & DDO87            & 104936.5$+$653150 &  467&  5 &$ 10 $& 12.83 & 1.76 &$  1.21 $&   &                        \\
248 & CGCG038-048      & 105512.6$+$055145 & 3320& 18 &$  3 $& 12.41 & 2.05 &$  0.5: $&+  &                        \\
249 & ESO437-071       & 105519.3$-$302804 & 1875&  5 &$  6 $& 10.90 & 1.71 &$  1.00 $&+  &                        \\
250 & MCG-02-28-031    & 105938.2$-$153135 & 2785&  6 &$  6 $& 11.45 & 2.12 &$  1.01 $&+  & F                      \\
251 & UGC06138         & 110439.7$+$274326 & 2506&  5 &$  5 $& 11.00 & 1.83 &$  0.94 $&   &                        \\
252 & 2MASX...         & 110443.6$-$290633 & 2103& 74 &$  6 $& 12.49 & 1.76 &$  0.5: $&+  & F                      \\
253 & ESO438-002       & 110542.0$-$312737 & 3426&  5 &$  6 $& 13.25 & 2.00 &$  0.5: $&+  & F                      \\
254 & KKSG23           & 110611.5$-$142432 &  789&  5 &$ 10 $& 13.22 & 1.61 &$  1.04 $&+  &                        \\
255 & 2MASX...         & 110703.8$-$173622 &  749& 29 &$  8 $& 13.09 & 1.69 &$  0.74 $&   &                        \\
256 & CGCG364-019      & 110734.3$+$825114 & 1876& 26 &$  0 $& 13.06 & 1.96 &$       $&+  &                        \\
257 & KUG1107+403      & 111025.2$+$400311 & 2932& 29 &$  6 $& 13.42 & 1.89 &$       $&+  &                        \\
258 & PGC034171        & 111329.0$-$061525 & 2312&  5 &$  6 $& 11.17 & 1.77 &$  0.29 $&   &                        \\
259 & KK100            & 111359.3$+$111944 & 2822&  5 &$  7 $& 14.68 & 1.70 &$  0.3: $&+  &                        \\
260 & ESO265-018       & 111436.1$-$431610 & 2608& 39 &$ 10 $& 13.66 & 1.80 &$  0.65 $&   & pec                    \\
261 & UGC06383         & 112202.6$+$424909 & 3177&  8 &$  6 $& 13.46 & 2.12 &$  0.72 $&   & IR,F,KIG               \\
262 & MCG-03-29-006    & 112232.9$-$173412 & 3399& 42 &$  4 $& 13.12 & 1.68 &$  0.3: $&+  & IR                     \\
263 & UGC06517         & 113202.4$+$364153 & 2472&  9 &$  4 $& 11.10 & 1.85 &$  0.82 $&+  & IR                     \\
264 & 2MASX...         & 114234.8$-$165210 & 2226& 40 &$ -3 $& 10.90 & 1.62 &$  0.5: $&   &                        \\
265 & SDSS...          & 114805.4$+$005929 & 2867& 66 &$  8 $& 14.93 & 1.69 &$  0.5: $&   &                        \\
266 & ESO504-016       & 114834.4$-$255710 & 2890& 34 &$  1 $& 12.46 & 1.72 &$  0.3: $&+  &                        \\
267 & 6dF...           & 115042.6$-$101312 & 2131& 42 &$  8 $& 12.74 & 1.63 &$  0.43 $&+  &                        \\
268 & UGC06890         & 115511.7$+$002915 & 3038&  5 &$  8 $& 13.84 & 1.72 &$  0.82 $&+  &                        \\
269 & ESO020-003       & 115514.0$-$784436 & 2733&  9 &$  8 $& 14.33 & 2.05 &$  0.56 $&+  &                        \\
270 & NGC4025          & 115910.2$+$374737 & 3217&  7 &$  6 $& 12.33 & 2.07 &$  0.87 $&   & F                      \\
271 & 6dF...           & 120227.5$-$190602 & 2268& 74 &$  9 $& 13.38 & 1.87 &$  0.3: $&+  &                        \\
272 & ESO505-025       & 121045.1$-$264215 & 1625& 74 &$  9 $& 13.36 & 1.75 &$  0.48 $&+  &                        \\
273 & AM1213-220       & 121557.8$-$222530 & 2141&  5 &$ 10 $& 14.36 & 1.89 &$  0.62 $&+  & pec                    \\
274 & SDSS...          & 122703.0$+$413423 & 2104&  5 &$  8 $& 14.07 & 1.75 &$       $&   &                        \\
275 & MCG-02-32-012    & 122758.8$-$133130 & 3249& 37 &$ -2 $& 11.75 & 1.95 &$  0.3: $&+  &                        \\
276 & NGC4529          & 123251.6$+$201101 & 2468&  5 &$  5 $& 12.93 & 1.72 &$  0.86 $&   & F                      \\
277 & ESO442-013       & 123713.5$-$282934 & 1269&  6 &$  6 $& 11.90 & 1.63 &$  1.54 $&+  &                        \\
278 & UGCA291          & 123837.3$+$555533 & 3364& 58 &$  9 $& 13.69 & 2.30 &$       $&+  & F,Mrk                  \\
279 & SDSS...          & 124417.4$+$594308 & 3054&  5 &$  9 $& 14.72 & 1.65 &$       $&+  &                        \\
280 & IC3740           & 124530.6$+$204857 & 2602& 65 &$  4 $& 12.81 & 2.16 &$  0.7: $&   &                        \\
281 & SBS1245+542      & 124809.9$+$540127 & 3437& 69 &$  8 $& 11.96 & 2.30 &$       $&+  & IR,Mrk                 \\
282 & SDSS...          & 125446.3$+$153530 & 2564& 11 &$  9 $& 14.29 & 1.76 &$  0.3: $&   &                        \\
283 & MCG+09-21-092    & 130255.7$+$554140 & 1472& 14 &$  9 $& 13.94 & 1.84 &$  0.55 $&   & F                      \\
284 & MCG+08-24-030    & 130321.3$+$481951 & 2595& 56 &$  5 $& 12.83 & 1.70 &$       $&+  &                        \\
285 & UGC08166         & 130352.5$+$105821 & 2853&  5 &$  6 $& 12.68 & 1.92 &$  0.94 $&+  & F,KIG                  \\
286 & UGC08224         & 130821.6$+$392740 & 3328& 75 &$  5 $& 12.69 & 1.66 &$  0.73 $&+  & F                      \\
287 & CGCG101-017      & 131556.3$+$174538 & 1178& 37 &$  9 $& 14.48 & 1.93 &$  0.3: $&+  & KIG                    \\
288 & DDO171           & 131841.2$-$082647 & 1150&  5 &$  8 $& 11.38 & 1.83 &$  0.70 $&+  &                        \\
289 & NGC5089          & 131939.3$+$301523 & 2138& 11 &$  3 $& 10.86 & 1.89 &$  0.92 $&+  & IR                     \\
290 & NGC5116          & 132255.6$+$265850 & 2887&  5 &$  5 $&  9.90 & 2.01 &$  0.88 $&   & IR                     \\
291 & UGC08509         & 132818.9$+$673753 & 1162&  5 &$  9 $& 13.89 & 1.94 &$       $&+  &                        \\
292 & SDSS...          & 133047.8$+$395446 & 1290&  5 &$  9 $& 15.53 & 1.65 &$       $&   &                        \\
293 & UGCA362          & 133305.9$+$685138 & 1676& 75 &$  9 $& 13.53 & 1.78 &$       $&+  & IR,Mrk                 \\
294 & UGC08578         & 133535.6$+$291301 &  872& 10 &$  9 $& 13.31 & 2.28 &$  0.54 $&   & Mrk                    \\
295 & DDO180           & 133810.3$-$094805 & 1153&  9 &$  8 $&  9.99 & 1.81 &$  1.15 $&+  & IR                     \\
296 & UGC08647         & 133948.1$+$311725 &  776&  5 &$ 10 $& 14.08 & 2.18 &$  1.01 $&   &                        \\
297 & MCG-01-35-010    & 134537.0$-$055923 & 1333& 11 &$  8 $& 12.90 & 1.75 &$  1.66 $&   & IR                     \\
298 & KK220            & 134736.5$+$331222 &  812&  5 &$ 10 $& 14.98 & 2.18 &$ -0.08 $&+  &                        \\
299 & UGC08737         & 134816.7$+$680506 & 1959&  5 &$  4 $&  9.69 & 1.65 &$  0.54 $&+  & IR,F                   \\
300 & ESO577-038       & 134825.7$-$185220 & 1719&  5 &$  7 $& 13.49 & 2.70 &$  1.25 $&+  & F                      \\
301 & KK224            & 134857.3$+$433601 & 1244&  5 &$ 10 $& 14.79 & 1.71 &$  0.26 $&   &                        \\
302 & HIPASSJ1349-12   & 134910.0$-$124535 & 1246&  9 &$  8 $& 12.99 & 1.81 &$  0.83 $&+  & pec                    \\
303 & CGCG102-075      & 135305.4$+$155040 & 3019& 41 &$  1 $& 11.10 & 2.65 &$  0.5: $&+  &                        \\
304 & DDO184           & 135524.9$+$174743 &  939&  5 &$  8 $& 10.89 & 1.81 &$  1.25 $&+  & pec                    \\
305 & UGC08894         & 135747.6$+$632351 & 1938& 11 &$  8 $& 13.82 & 1.73 &$  0.86 $&+  &                        \\
306 & ESO008-004       & 135748.0$-$830449 & 2208&  5 &$  6 $& 11.72 & 1.64 &$  1.16 $&+  & IR                     \\
307 & MCG+10-20-057    & 135842.9$+$615146 & 1658&  9 &$  9 $& 13.87 & 1.79 &$       $&+  &                        \\
308 & CGCG018-021      & 140043.0$-$003020 & 3361& 21 &$  8 $& 13.71 & 1.93 &$  0.06 $&+  &                        \\
309 & NGC5470          & 140632.0$+$060146 &  962&  5 &$  4 $&  9.96 & 1.75 &$  0.96 $&+  & IR,F                   \\
310 & UGC09024         & 140640.6$+$220412 & 2331&  5 &$  2 $& 13.49 & 1.61 &$  0.92 $&+  & pec                    \\
311 & ESO511-008       & 141128.6$-$261214 & 2440& 35 &$  2 $& 11.09 & 1.69 &$  0.38 $&+  & IR                     \\
312 & NGC5510          & 141337.2$-$175902 & 1309& 19 &$  8 $& 11.04 & 1.67 &$  1.16 $&+  & IR                     \\
313 & NGC5523          & 141452.3$+$251903 & 1073&  5 &$  6 $&  9.74 & 1.96 &$  1.46 $&+  & IR,F,KIG               \\
314 & PGC051218        & 141960.0$-$101150 & 3286& 29 &$  7 $& 13.37 & 1.74 &$  0.65 $&+  &                        \\
315 & UGC09193         & 142113.8$+$364434 &  770&  5 &$ 10 $& 14.62 & 2.23 &$  0.49 $&+  &                        \\
316 & ESO446-055       & 142129.4$-$275602 & 2416&  6 &$  4 $& 12.89 & 2.07 &$  0.59 $&+  &                        \\
317 & DDO189           & 142232.2$+$452302 &  803&  5 &$  8 $& 13.13 & 1.63 &$  1.41 $&+  &                        \\
318 & HIPASSJ1424-16B  & 142429.0$-$165858 & 1352&  9 &$  8 $& 12.01 & 1.67 &$  1.10 $&   &                        \\
319 & DDO190           & 142443.4$+$443133 &  263&  6 &$ 10 $& 11.00 & 2.49 &$  1.39 $&+  &                        \\
320 & KKSG46           & 142826.6$-$085516 & 1439&  9 &$ 10 $& 14.30 & 1.60 &$  0.74 $&+  &                        \\
321 & UGC09320         & 142958.4$+$365224 &  859&  6 &$  8 $& 13.88 & 2.21 &$  0.69 $&+  &                        \\
322 & ESO385-032       & 143011.9$-$365752 & 2646&  5 &$  5 $&  9.71 & 1.74 &$  1.04 $&+  & IR                     \\
323 & 6dF...           & 143047.8$-$091327 & 2486& 74 &$  8 $& 12.82 & 2.06 &$  0.5: $&   &                        \\
324 & SDSS...          & 143208.7$+$383122 & 1492& 71 &$  9 $& 14.75 & 2.28 &$       $&   &                        \\
325 & LSBCD512-02      & 143320.1$+$265950 &  883&  5 &$ 10 $& 13.08 & 2.70 &$  0.38 $&+  &                        \\
326 & KKSG47           & 143525.0$-$170947 & 1448&  5 &$ 10 $& 15.03 & 2.25 &$  0.96 $&+  &                        \\
327 & 2MASX...         & 143839.3$-$105407 & 3338& 74 &$  3 $& 12.03 & 2.05 &$  0.5: $&+  & IR                     \\
328 & MRK0475          & 143905.5$+$364822 &  655& 30 &$  9 $& 13.95 & 2.13 &$ -0.82 $&+  & Mrk                    \\
329 & ESO386-013       & 144304.3$-$332926 & 1205&  9 &$ 10 $& 12.41 & 2.64 &$  0.67 $&+  &                        \\
330 & SDSS...          & 144310.9$+$382045 & 2875& 30 &$  6 $& 13.40 & 2.10 &$       $&+  &                        \\
331 & UGC09497         & 144412.8$+$423744 &  884& 42 &$  7 $& 13.16 & 1.74 &$       $&+  &                        \\
332 & UGC09519         & 144621.1$+$342214 & 1782& 26 &$  0 $& 10.23 & 1.62 &$       $&+  & IR                     \\
333 & SDSS...          & 144827.7$+$385233 & 1938& 37 &$  9 $& 14.58 & 2.55 &$       $&   &                        \\
334 & MCG-01-38-003    & 144848.0$-$034259 &  868&  9 &$  9 $& 12.22 & 1.90 &$  1.39 $&+  &                        \\
335 & UGC09540         & 144852.0$+$344242 &  895&  5 &$  8 $& 14.80 & 2.30 &$  0.68 $&+  &                        \\
336 & ESO386-029       & 145323.3$-$360511 & 1392& 74 &$  8 $& 12.12 & 2.64 &$  0.38 $&+  &                        \\
337 & UGC09588         & 145411.9$+$301232 & 2939& 16 &$  9 $& 12.47 & 1.96 &$       $&+  & IR                     \\
338 & 2MASX...         & 145739.4$+$263953 & 1477& 75 &$  9 $& 13.63 & 2.30 &$       $&+  & pec                    \\
339 & NGC5832          & 145745.7$+$714056 &  657&  5 &$  8 $& 10.28 & 1.85 &$  1.44 $&+  & IR,KIG                 \\
340 & ESO581-012       & 150004.9$-$223926 & 3350&  9 &$  7 $& 13.79 & 2.19 &$  0.92 $&   & IR,F,pec               \\
341 & UGC09676         & 150330.6$+$274929 & 2962&  5 &$  7 $& 12.14 & 2.53 &$       $&   &                        \\
342 & UGC09730         & 150403.0$+$773804 & 2353& 11 &$  6 $& 12.78 & 2.38 &$  0.78 $&+  & IR,KIG                 \\
343 & PGC1067957       & 150704.8$-$034202 & 1638& 74 &$  9 $& 13.36 & 2.05 &$  0.48 $&+  &                        \\
344 & PGC054003        & 150737.3$-$175450 & 2984&  5 &$  8 $& 14.32 & 1.69 &$  1.03 $&+  &                        \\
345 & UGC09739         & 150855.4$+$254402 & 1441&  5 &$  7 $& 12.56 & 2.30 &$  0.73 $&+  & KIG                    \\
346 & UGC09764         & 151038.2$+$645354 & 2444& 11 &$  7 $& 13.18 & 1.97 &$  1.19 $&+  &                        \\
347 & ESO513-022       & 151200.7$-$240236 & 3469& 74 &$  4 $& 11.71 & 1.77 &$  0.92 $&   & IR,pec                 \\
348 & FGC1874          & 151532.1$+$493714 & 2668& 14 &$  7 $& 14.47 & 2.18 &$  0.10 $&   & F                      \\
349 & CGCG221-048      & 151701.1$+$394144 &  978& 39 &$  9 $& 13.66 & 2.99 &$       $&   &                        \\
350 & CGCG106-029      & 151754.3$+$161841 &  766&  5 &$ 10 $& 13.22 & 2.88 &$  0.11 $&+  &                        \\
351 & SDSS...          & 151832.1$+$310940 & 1626& 61 &$ 10 $& 14.57 & 2.44 &$       $&   &                        \\
352 & UGC09814         & 151925.1$+$110315 & 3256&  5 &$  8 $& 12.75 & 2.78 &$  0.51 $&+  & IR                     \\
353 & IC4538           & 152111.6$-$233930 & 2755& 18 &$  5 $&  9.45 & 1.83 &$  0.80 $&+  & IR                     \\
354 & ESO449-009       & 152311.9$-$322419 & 3243& 74 &$  2 $& 10.82 & 2.81 &$  0.72 $&+  &                        \\
355 & UGC09880         & 153044.4$+$471908 & 2730&  5 &$  8 $& 13.83 & 2.40 &$  0.69 $&   &                        \\
356 & UGC09875         & 153047.5$+$230357 & 2072&  5 &$  8 $& 14.18 & 1.95 &$  0.68 $&+  &                        \\
357 & UGC09893         & 153257.3$+$462710 &  817&  9 &$ 10 $& 12.61 & 2.75 &$  1.02 $&+  & KIG                    \\
358 & KKR21            & 153700.6$+$204742 & 1798&  5 &$  8 $& 13.22 & 2.51 &$  0.75 $&+  &                        \\
359 & 6dF...           & 153729.3$-$285308 & 2618& 74 &$  8 $& 12.65 & 1.82 &$  0.7: $&+  &                        \\
360 & NGC5964          & 153736.3$+$055824 & 1468&  5 &$  7 $& 11.79 & 1.67 &$  1.46 $&+  & IR,KIG                 \\
361 & SDSS...          & 153928.7$+$005637 & 3006& 22 &$  7 $& 13.82 & 2.27 &$  0.5: $&+  &                        \\
362 & UGC10023         & 154609.7$+$065354 & 1440&  5 &$  8 $& 12.01 & 1.67 &$  0.70 $&+  &                        \\
363 & UGC10025         & 154624.4$+$025039 & 1538&  5 &$  8 $& 13.90 & 2.26 &$  0.71 $&   & F                      \\
364 & UGC10058         & 155024.2$+$255521 & 2257&  5 &$  8 $& 14.16 & 2.08 &$  0.72 $&   &                        \\
365 & UGC10125         & 155206.6$+$835136 & 1867&  5 &$  8 $& 13.77 & 2.08 &$  1.08 $&+  &                        \\
366 & UGC10119         & 155438.5$+$791025 & 2441& 19 &$  4 $& 13.18 & 2.41 &$       $&   &                        \\
367 & HIPASSJ1558-10   & 155820.0$-$103207 &  906&  9 &$  8 $& 12.06 & 1.84 &$  1.07 $&+  &                        \\
368 & CGCG319-040      & 160227.9$+$642112 & 1813& 20 &$  6 $& 13.16 & 2.42 &$       $&   & IR                     \\
369 & UGC10175         & 160437.7$+$304253 &  952&  6 &$  8 $& 12.46 & 2.48 &$  0.66 $&   &                        \\
370 & 2MASX...         & 160511.0$+$462331 & 3155& 74 &$  5 $& 13.57 & 2.50 &$       $&+  &                        \\
371 & KKSG48           & 160540.9$-$043419 & 1616&  5 &$ 10 $& 12.64 & 1.60 &$  0.86 $&+  &                        \\
372 & 2MASX...         & 160705.2$-$112552 & 1786& 74 &$  4 $& 11.43 & 2.59 &$  0.5: $&+  &                        \\
373 & UGC10247         & 160926.0$+$600517 & 3210&  5 &$  8 $& 12.77 & 1.71 &$  0.76 $&+  &                        \\
374 & MCG-01-41-006    & 160936.8$-$043713 &  847&  9 &$ 10 $& 11.92 & 2.38 &$  0.84 $&   &                        \\
375 & SHOC 529         & 161111.5$+$482004 & 3011& 16 &$  9 $& 13.15 & 2.20 &$       $&   &                        \\
376 & UGC10281         & 161320.6$+$171134 & 1182&  5 &$ 10 $& 15.39 & 3.00 &$  0.67 $&+  &                        \\
377 & HIPASSJ1615-17   & 161545.3$-$175030 & 2330&  9 &$  8 $& 11.96 & 3.32 &$  0.90 $&+  &                        \\
378 & DDO204           & 161618.3$+$470247 &  908&  6 &$  8 $& 11.03 & 2.61 &$  1.17 $&+  & IR                     \\
379 & KKR26            & 161644.6$+$160509 & 2347&  5 &$ 10 $& 14.56 & 1.79 &$  0.36 $&   &                        \\
380 & MCG-02-41-001    & 161715.8$-$114355 &  960&  5 &$  3 $&  9.80 & 1.84 &$  1.60 $&+  & IR                     \\
381 & 2MASX...         & 162047.4$+$470354 & 3218& 35 &$  9 $& 14.05 & 2.34 &$       $&+  &                        \\
382 & LSBCD584-05      & 162123.8$+$205156 & 3220&  5 &$  8 $& 14.01 & 1.76 &$  1.27 $&   &                        \\
383 & UGC10383         & 162442.8$+$643044 & 2990&  5 &$  8 $& 12.31 & 2.30 &$  0.82 $&+  &                        \\
384 & UGC10419         & 163006.1$+$274158 & 2762&  5 &$  8 $& 14.34 & 2.38 &$  0.62 $&   &                        \\
385 & UGC10437         & 163107.6$+$432055 & 2795& 13 &$  6 $& 12.71 & 3.08 &$  1.10 $&   & KIG                    \\
386 & SDSS...          & 163424.7$+$245741 & 1131& 40 &$  9 $& 15.51 & 1.85 &$       $&+  &                        \\
387 & UGCA412          & 163521.1$+$521253 & 2865& 33 &$  9 $& 13.05 & 2.39 &$ -0.35 $&+  & IR,Mrk                 \\
388 & PGC165693        & 164302.7$-$204009 & 1174&  5 &$  7 $& 10.33 & 2.80 &$  0.47 $&+  & IR                     \\
389 & 2MASX...         & 164819.4$-$103139 & 1595&  9 &$  8 $& 11.54 & 2.56 &$  1.07 $&+  &                        \\
390 & UGC10589         & 165025.0$+$555027 & 2351& 11 &$  6 $& 12.25 & 3.00 &$       $&+  &                        \\
391 & DDO206           & 165421.5$+$530647 & 1317&  5 &$  8 $& 12.59 & 1.88 &$  0.95 $&+  & IR                     \\
392 & KKR30            & 165638.5$+$075955 & 1584&  6 &$  8 $& 13.87 & 2.01 &$  0.67 $&+  &                        \\
393 & NGC6283          & 165926.6$+$495519 & 1317& 36 &$  4 $& 10.83 & 1.88 &$       $&+  & IR                     \\
394 & HIPASSJ1700-12   & 170006.3$-$120001 & 1327&  9 &$  8 $& 13.46 & 3.07 &$  0.76 $&   &                        \\
395 & UGC10721         & 170825.6$+$253103 & 3091&  5 &$  4 $& 10.57 & 2.12 &$  0.72 $&+  &                        \\
396 & KKR34            & 171242.1$+$135428 & 1640&  5 &$ 10 $& 14.78 & 1.93 &$  0.61 $&+  &                        \\
397 & NGC6339          & 171706.5$+$405042 & 2326&  6 &$  6 $& 10.96 & 1.89 &$  1.05 $&   & IR                     \\
398 & DDO207           & 171951.0$+$142401 & 1698&  5 &$  9 $& 12.61 & 1.88 &$  0.64 $&+  & KIG                    \\
399 & CGCG226-010      & 172410.3$+$432711 & 2382& 38 &$  5 $& 12.65 & 1.92 &$       $&   & IR                     \\
400 & UGC10854         & 172446.4$+$581221 & 3052& 11 &$  6 $& 12.30 & 2.01 &$  0.49 $&   &                        \\
401 & UGC10899         & 173335.8$+$204604 & 3402&  5 &$  4 $& 11.92 & 1.85 &$  0.76 $&+  &                        \\
402 & UGC10901         & 173354.1$+$052834 & 2956&  8 &$  6 $& 13.62 & 2.91 &$  0.96 $&+  &                        \\
403 & KUG1736+636      & 173637.1$+$633502 & 1454& 75 &$  9 $& 13.00 & 2.51 &$       $&+  & IR                     \\
404 & IC1265           & 173639.4$+$420518 & 2397&  6 &$  2 $& 10.99 & 1.92 &$  0.64 $&   & IR                     \\
405 & NGC6434          & 173648.8$+$720520 & 2741&  6 &$  4 $&  9.96 & 2.07 &$  1.00 $&+  & IR                     \\
406 & 6dF...           & 173924.3$-$674906 & 3075&  9 &$  6 $& 12.72 & 1.64 &$  0.68 $&+  &                        \\
407 & VII Zw 744       & 174137.7$+$830759 & 2120& 69 &$ -1 $& 12.02 & 2.37 &$       $&+  & KIG                    \\
408 & HIPASSJ1745-59   & 174526.7$-$593128 & 3113&  9 &$  8 $& 13.34 & 1.93 &$  0.63 $&+  &                        \\
409 & KKR36            & 174616.3$+$020658 & 3107&  6 &$  9 $& 13.59 & 2.45 &$  0.59 $&+  &                        \\
410 & UGC10985         & 174804.4$+$144429 & 1969&  5 &$  8 $& 10.71 & 2.11 &$  0.68 $&   & IR,F                   \\
411 & MRK1119          & 175236.9$+$374453 & 3431& 36 &$  0 $& 12.04 & 2.47 &$       $&+  & IR,Mrk                 \\
412 & NGC6542          & 175938.6$+$612134 &  932& 35 &$  2 $& 11.03 & 2.08 &$  0.32 $&+  & IR,F                   \\
413 & UGC11109         & 180414.0$+$464414 & 1820&  5 &$ 10 $& 14.46 & 2.75 &$  0.72 $&   &                        \\
414 & UGC11220         & 182325.5$+$405643 & 1706&  5 &$ 10 $& 14.45 & 2.78 &$  0.98 $&+  &                        \\
415 & UGC11231         & 182538.3$+$292232 & 3135& 75 &$  6 $& 13.38 & 2.00 &$  0.27 $&+  & F                      \\
416 & UGC11295         & 183307.5$+$752401 & 2632&  5 &$  6 $& 13.58 & 2.08 &$  1.04 $&+  & F                      \\
417 & NGC6689          & 183450.3$+$703126 &  758&  5 &$  6 $& 10.11 & 1.72 &$  1.45 $&+  & IR,KIG                 \\
418 & UGC11382         & 185357.7$+$743936 & 2679&  6 &$ 10 $& 13.60 & 2.08 &$  0.19 $&+  &                        \\
419 & UGC11400         & 190025.5$+$790220 & 1991&  5 &$  8 $& 14.04 & 2.54 &$  0.33 $&   &                        \\
420 & NGC6762          & 190537.1$+$635603 & 3205& 28 &$  0 $& 10.19 & 2.18 &$       $&+  &                        \\
421 & IC4819           & 190707.3$-$592801 & 1728& 10 &$  6 $& 11.01 & 1.65 &$  1.45 $&+  & F                      \\
422 & NGC6789          & 191641.1$+$635824 &  136& 11 &$  9 $& 12.22 & 1.65 &$  0.0: $&+  &                        \\
423 & NGC6796          & 192131.1$+$610855 & 2477& 14 &$  4 $&  9.56 & 2.32 &$  1.38 $&+  & IR,F                   \\
424 & ESO525-005       & 192645.2$-$272514 & 1995&  9 &$ 10 $& 13.77 & 2.14 &$  0.41 $&   &                        \\
425 & HIPASSJ1926-74   & 192727.1$-$740458 & 2444&  9 &$  9 $& 14.51 & 2.23 &$  0.36 $&   &                        \\
426 & 2MASX...         & 193159.0$-$362646 & 2769& 11 &$  5 $& 12.99 & 2.31 &$  0.11 $&   &                        \\
427 & ESO594-011       & 194042.4$-$221614 & 1874&  5 &$  5 $& 11.97 & 2.46 &$  0.23 $&+  &                        \\
428 & UGCA416          & 194822.0$-$180442 & 1864& 19 &$  8 $& 12.34 & 1.93 &$  1.02 $&+  &                        \\
429 & 2MASX...         & 195015.9$-$101724 & 2163& 10 &$  4 $& 11.63 & 1.86 &$  1.06 $&+  &                        \\
430 & UGC11496         & 195302.0$+$673954 & 2402&  7 &$  8 $& 13.19 & 1.72 &$  0.80 $&+  &                        \\
431 & KK246            & 200357.4$-$314054 &  436& 49 &$ 10 $& 13.56 & 3.22 &$  0.92 $&+  &                        \\
432 & IC4968           & 201450.2$-$644754 & 3348& 74 &$  5 $& 11.60 & 1.66 &$  0.5: $&   &                        \\
433 & IC4986           & 201711.6$-$550211 & 2080& 16 &$  7 $& 11.94 & 2.02 &$  1.30 $&   &                        \\
434 & FGC2266          & 201729.1$-$105051 & 2010&  5 &$  6 $& 12.72 & 3.20 &$  0.99 $&+  & F                      \\
435 & 2MASX...         & 201731.5$+$720726 & 2692& 22 &$ -1 $& 10.71 & 1.95 &$       $&+  & IR                     \\
436 & 6dF...           & 202031.8$-$045358 & 1567&  9 &$  8 $& 13.66 & 2.15 &$  1.06 $&+  &                        \\
437 & UGC11565         & 202802.9$+$045743 & 3318&  9 &$  6 $& 11.71 & 2.68 &$  1.03 $&+  & IR,F                   \\
438 & UGC11566         & 202811.9$+$001718 & 1875& 35 &$  4 $& 10.91 & 1.79 &$  0.3: $&+  & IR,Mrk                 \\
439 & AM2024-612       & 202843.2$-$611819 & 3377& 74 &$  8 $& 13.44 & 1.72 &$  0.50 $&   &                        \\
440 & KKR54            & 203558.8$-$011859 & 1929&  7 &$ 10 $& 14.23 & 1.79 &$  0.3: $&+  &                        \\
441 & 2MASX...         & 203857.3$-$634616 & 1536&  9 &$  9 $& 13.60 & 1.94 &$  0.57 $&+  &                        \\
442 & IC5028           & 204322.0$-$653852 & 1498&  9 &$ 10 $& 12.78 & 1.94 &$  0.92 $&   &                        \\
443 & IC5052           & 205201.6$-$691136 &  447&  7 &$  7 $&  8.87 & 2.65 &$  2.20 $&+  & IR                     \\
444 & ESO598-017       & 210230.8$-$192752 & 2546& 74 &$  8 $& 13.13 & 2.83 &$  0.41 $&+  &                        \\
445 & ESO341-032       & 210333.4$-$392647 & 2762&  9 &$  9 $& 11.53 & 1.64 &$  0.98 $&+  & IR                     \\
446 & ESO464-023       & 210656.0$-$300542 & 2619& 75 &$  8 $& 14.29 & 2.20 &$  0.3: $&   &                        \\
447 & ESO187-051       & 210733.1$-$545702 & 1313& 32 &$  8 $& 12.54 & 2.10 &$  1.09 $&   & pec                    \\
448 & MCG-01-54-003    & 211005.1$-$034206 & 2425&  5 &$  5 $& 10.94 & 2.26 &$  0.56 $&+  &                        \\
449 & ESO107-016       & 211606.2$-$644901 & 1704& 48 &$  7 $& 12.30 & 1.88 &$  1.46 $&+  & F                      \\
450 & CGCG471-002      & 211652.9$+$241215 & 3164& 29 &$  0 $& 10.41 & 2.29 &$  0.5: $&+  & IR                     \\
451 & MCG-01-54-016    & 212559.8$-$034836 & 3127&  5 &$  7 $& 13.26 & 2.08 &$  0.86 $&   & F                      \\
452 & ESO530-051       & 212744.0$-$234006 & 1904& 43 &$  8 $& 12.89 & 2.31 &$  0.54 $&+  &                        \\
453 & NGC7077          & 212959.6$+$022451 & 1369&  5 &$  9 $& 11.36 & 2.83 &$  0.34 $&+  & IR,Mrk                 \\
454 & ESO465-009       & 213515.1$-$305041 & 3195& 59 &$  5 $& 12.32 & 1.66 &$  0.41 $&   &                        \\
455 & 2MASX...         & 213554.0$-$030853 & 3073&  5 &$  4 $& 11.16 & 2.08 &$  0.45 $&   & IR                     \\
456 & UGC11782         & 213809.7$+$085741 & 1359&  5 &$  8 $& 11.71 & 2.37 &$  1.05 $&+  &                        \\
457 & 6dF...           & 214226.9$-$061954 & 1448& 74 &$  9 $& 13.36 & 1.96 &$  0.64 $&   &                        \\
458 & CGCG402-023      & 215102.8$+$061436 & 1698& 28 &$  9 $& 12.77 & 2.60 &$  0.16 $&+  & KIG                    \\
459 & ESO532-002       & 215322.1$-$263441 & 1858&  5 &$ 10 $& 15.98 & 1.98 &$  0.64 $&+  &                        \\
460 & UGC11908         & 220635.2$+$160319 & 2039&  5 &$  9 $& 13.84 & 1.89 &$  0.58 $&+  &                        \\
461 & UGC11921         & 220915.6$+$142136 & 1939&  5 &$  8 $& 13.34 & 1.86 &$  1.18 $&+  & KIG                    \\
462 & ESO404-037       & 221035.2$-$365031 & 2610&  5 &$  8 $& 14.19 & 1.88 &$  1.34 $&+  &                        \\
463 & APMBGC...        & 221848.9$-$461303 & 1185& 45 &$  9 $& 13.96 & 1.65 &$       $&   &                        \\
464 & IC5201           & 222057.4$-$460209 &  893&  5 &$  6 $& 10.16 & 1.65 &$  1.97 $&+  & IR                     \\
465 & ESO238-005       & 222230.1$-$482418 &  671&  9 &$ 10 $& 13.19 & 1.99 &$  1.18 $&+  &                        \\
466 & DUKST405-048     & 222310.0$-$333953 & 2512& 74 &$  9 $& 13.94 & 1.65 &$  0.3: $&+  &                        \\
467 & UGC12010         & 222318.7$+$053202 & 3037&  5 &$  5 $& 11.37 & 2.56 &$  0.70 $&+  & F                      \\
468 & ESO289-026       & 222333.2$-$421628 & 2421&  5 &$  8 $& 11.93 & 1.85 &$  1.35 $&   & IR                     \\
469 & ESO190-011       & 222703.3$-$521536 & 2788&  9 &$  8 $& 12.26 & 1.89 &$  0.58 $&+  &                        \\
470 & ESO345-021       & 223237.8$-$380254 & 3193& 49 &$  4 $& 12.20 & 2.15 &$  0.5: $&   &                        \\
471 & ESO238-018       & 223543.8$-$505326 & 2848& 75 &$  5 $& 12.39 & 1.89 &$  0.70 $&+  & IR                     \\
472 & DDO214           & 223635.0$-$025424 & 1887&  5 &$  8 $& 10.56 & 1.93 &$  1.08 $&+  &                        \\
473 & NGC7328          & 223729.3$+$103154 & 3054& 21 &$  5 $&  9.60 & 1.75 &$  1.05 $&+  & IR,KIG                 \\
474 & UGC12141         & 223814.8$+$804038 & 2353&  5 &$  7 $& 11.80 & 1.62 &$  0.92 $&+  & F,KIG                  \\
475 & UGC12151         & 224133.9$+$002404 & 1966&  5 &$  8 $& 11.27 & 1.79 &$  1.20 $&+  &                        \\
476 & SDSS...          & 224359.9$-$100701 & 1115&  6 &$ 10 $& 15.03 & 2.78 &$  0.3: $&+  &                        \\
477 & PGC133414        & 224431.4$-$281547 & 2604& 21 &$  9 $& 13.68 & 1.98 &$  0.5: $&   &                        \\
478 & UGC12178         & 224508.7$+$062551 & 2160&  5 &$  8 $& 10.52 & 1.83 &$  1.37 $&+  & IR,KIG                 \\
479 & HIPASSJ2250+00   & 225024.2$+$005247 & 1902&  9 &$ 10 $& 14.43 & 1.79 &$  0.5: $&+  &                        \\
480 & UGC12221         & 225025.6$+$825237 & 2314& 11 &$  7 $& 11.07 & 1.62 &$  1.14 $&+  & IR,KIG                 \\
481 & UGC12213         & 225103.0$+$071745 & 3438&  5 &$  7 $& 12.47 & 1.73 &$  0.92 $&+  &                        \\
482 & NGC7406          & 225356.2$-$063445 & 1786&  8 &$  4 $& 10.41 & 2.21 &$  0.41 $&   &                        \\
483 & MCG-05-54-004    & 225445.2$-$265325 &  868& 37 &$  9 $& 13.31 & 2.17 &$  1.01 $&   & IR                     \\
484 & ESO469-006       & 225508.0$-$305520 & 3027& 53 &$ -1 $& 11.41 & 2.05 &$  0.5: $&   & IR                     \\
485 & LSBCF469-02      & 225721.5$+$275852 & 3233&  6 &$  8 $& 15.67 & 2.93 &$  0.42 $&+  &                        \\
486 & ESO603-031       & 225726.4$-$175308 & 2391& 10 &$  2 $& 12.22 & 2.31 &$  0.20 $&+  &                        \\
487 & PGC938611        & 225946.2$-$132322 & 1361&  9 &$  9 $& 12.57 & 2.41 &$  0.37 $&   &                        \\
488 & NGC7460          & 230142.9$+$021549 & 3401& 18 &$  5 $&  9.95 & 1.77 &$  0.07 $&+  & IR                     \\
489 & PGC132632        & 230313.0$-$352415 & 2157& 43 &$  6 $& 13.94 & 1.63 &$  0.48 $&+  &                        \\
490 & PGC141060        & 230341.3$+$234108 & 1432&  6 &$ 10 $& 14.13 & 2.67 &$  0.50 $&   &                        \\
491 & UGC12340         & 230433.9$+$270921 & 1340&  8 &$  8 $& 12.63 & 2.67 &$  0.87 $&+  &                        \\
492 & ESO604-004       & 230628.9$-$174710 & 3120&  5 &$  8 $& 13.72 & 2.56 &$  0.94 $&+  &                        \\
493 & HIPASSJ2307-61   & 230720.8$-$614052 & 3108&  9 &$ 10 $& 15.06 & 1.74 &$  0.41 $&+  &                        \\
494 & 2MASX...         & 231122.0$-$231525 & 3490& 74 &$  3 $& 13.00 & 2.77 &$  0.7: $&   &                        \\
495 & MCG-03-59-001    & 231136.7$-$152835 & 2201& 20 &$  7 $& 12.12 & 1.72 &$  0.93 $&+  & F                      \\
496 & ESO407-014       & 231739.5$-$344727 & 2782&  7 &$  5 $& 10.80 & 2.15 &$  1.03 $&+  & IR                     \\
497 & 6dF...           & 231803.9$-$485936 & 2275& 74 &$  9 $& 14.30 & 1.67 &$  0.3: $&+  &                        \\
498 & UGC12495         & 231848.5$+$163738 & 2869& 21 &$  6 $& 13.71 & 1.87 &$  0.66 $&+  &                        \\
499 & KUG2316+162      & 231921.9$+$163401 & 3187& 18 &$  5 $& 13.34 & 1.86 &$ -0.07 $&+  &                        \\
500 & KKR75            & 232011.2$+$103723 & 1703&  5 &$ 10 $& 15.44 & 1.62 &$  0.54 $&+  &                        \\
501 & FGC2498          & 232442.0$-$024730 & 2726& 13 &$  7 $& 13.76 & 1.96 &$  0.3: $&+  & F                      \\
502 & IC5321           & 232620.0$-$175723 & 2984& 11 &$  5 $& 12.29 & 2.29 &$  1.01 $&+  & IR                     \\
503 & UGC12070         & 233157.3$+$780903 & 1724&  5 &$ 10 $& 13.24 & 2.10 &$  0.96 $&+  &                        \\
504 & ESO347-029       & 233627.2$-$384657 & 1553&  8 &$  8 $& 11.28 & 1.74 &$  1.46 $&+  &                        \\
505 & UGCA441          & 233739.6$+$300746 & 1660&  7 &$  9 $& 12.06 & 2.89 &$ -0.14 $&+  & IR,Mrk,KIG             \\
506 & UGC12713         & 233814.7$+$304233 &  568&  8 &$  9 $& 13.60 & 2.09 &$  0.88 $&+  &                        \\
507 & UGC12729         & 234020.8$+$011445 & 2074& 55 &$  4 $& 12.24 & 2.21 &$  0.98 $&+  & KIG                    \\
508 & 2MASX...         & 234056.8$-$190507 & 1637& 30 &$  9 $& 12.35 & 2.12 &$  0.34 $&   & IR                     \\
509 & ESO292-014       & 234235.2$-$445417 & 1500& 55 &$  6 $& 10.75 & 1.68 &$  1.06 $&+  & IR,F                   \\
510 & PGC072271        & 234425.9$-$164849 & 1680&  9 &$ 10 $& 13.36 & 2.12 &$  0.73 $&+  &                        \\
511 & HIPASSJ2344-07   & 234429.5$-$073545 & 1983&  9 &$  8 $& 13.25 & 2.52 &$  0.76 $&   &                        \\
512 & UGC12771         & 234532.7$+$171512 & 1535&  5 &$ 10 $& 13.90 & 3.25 &$  0.46 $&+  &                        \\
513 & ESO149-001       & 234749.9$-$570415 & 1800& 11 &$  8 $&  9.49 & 1.87 &$  1.82 $&+  & IR                     \\
514 & PGC812517        & 234951.8$-$223256 & 1098&  9 &$  9 $& 13.69 & 2.88 &$  0.46 $&+  &                        \\
515 & NGC7764          & 235054.0$-$404342 & 1691& 69 &$  8 $& 10.30 & 1.74 &$  1.05 $&+  &                        \\
516 & ESO149-003       & 235202.8$-$523440 &  501&  9 &$  8 $& 12.41 & 2.48 &$  1.15 $&+  &                        \\
517 & UGC12856         & 235645.3$+$164850 & 2017&  8 &$  8 $& 13.21 & 1.67 &$  1.39 $&+  & pec                    \\
518 & UGC12857         & 235647.6$+$012118 & 2642&  7 &$  5 $& 11.26 & 1.75 &$  1.36 $&+  & IR,F,KIG               \\
519 & ESO028-007       & 235801.0$-$732711 & 2374&  9 &$  7 $& 13.00 & 3.46 &$  0.86 $&   &                        \\
520 & NGC7800          & 235936.7$+$144826 & 1976&  6 &$ 10 $& 11.26 & 1.61 &$  1.71 $&+  & IR,pec                 \\
\end{longtable*}
